Generalised Ellis-Bronnikov Wormholes in $f(R)$ Gravity

In this manuscript, we construct generalized Ellis-Bronnikov wormholes in the context of $f(R)$ modified theories of gravity. We consider that the matter driving the wormhole satisfies the energy conditions so that it is the effective energy-momentum tensor containing the higher-order derivatives of curvature terms that violate the null energy condition. Thus, the gravitational fluid is interpreted by the higher-order derivatives of curvature terms to represent the wormhole geometries and is fundamentally different from its counter representation in general relativity. In particular, we explore the wormhole geometries by presuming various well-known forms of Lagrangian $f(R)$. In addition, for the seek of completeness, we discuss modified Tolman-Oppenheimer-Volkov, volume integral quantifier, and total gravitational energy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

